Achievable Rates and Error Exponents for a Class of Mismatched Compound Channels

This paper investigates achievable information rates and error exponents of mismatched decoding when the channel belongs to the class of channels that are close to the decoding metric in terms of relative entropy. For both discrete- and continuous-alphabet channels, we derive approximations of the worst-case achievable information rates and error exponents as a function of the radius of a small relative entropy ball centered at the decoding metric, allowing the characterization of the loss incurred due to imperfect channel estimation. We provide a number of examples including symmetric metrics and modulo- additive noise metrics for discrete systems, and nearest neighbor decoding for continuous-alphabet channels, where we derive the approximation when the channel admits arbitrary statistics and when it is assumed noise-additive with unknown finite second-order moment.

==> plot1.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}\small
  \pgfplotsset{%
	width=0.48\textwidth,
	height=0.40\textwidth,
}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{green}{RGB}{0,128,0}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{pink}{RGB}{255,192,203}
\definecolor{purple}{RGB}{128,0,128}
\definecolor{yellow}{RGB}{204,204,0}
\definecolor{gray}{RGB}{169,169,169}
\definecolor{orange}{RGB}{255,165,0}

\begin{axis}[
	legend cell align={left},
	legend style={
		fill opacity=0.8,
		draw opacity=1,
		text opacity=1,
		%    at={(0.38,0.05)},
		at={(0.99,0.915)},
		anchor=north east,
		draw=lightgray204,
		font=\small
	},
	legend columns=1, 
	legend style={
		/tikz/column 2/.style={
			column sep=2pt,
		},
	},
	log basis x={10},
	tick align=outside,
	tick pos=left,
	x grid style={darkgray176},
	xlabel={Ball radius $r$},
	% xmin=7.94328234724282e-05, xmax=0.0125892541179417,
	xmin=0, xmax=1e-2,
	minor xtick={0,1e-3,...,1e-2},
	%xmode=log,
	xtick style={color=black},
	y grid style={darkgray176},
	ylabel={Rate [nats/c.u.]},
	%ymin=0.476307567457248, ymax=0.606194240347516,
	ymin=0.47, ymax=0.61,
	ytick style={color=black},
	y tick label style={
		/pgf/number format/.cd,
		fixed,
		fixed zerofill,
		precision=2,
		/tikz/.cd
	},
	ytick={0.48,0.50,...,0.60},
	]
  \addplot [thick, dashdotted, orange]
  table {%
  0.0001 0.588652999919876
  0.000104761575278967 0.588378528629659
  0.000109749876549306 0.588097569618519
  0.000114975699539774 0.587809968908781
  0.000120450354025878 0.587515568854527
  0.000126185688306602 0.587214208025771
  0.000132194114846603 0.586905721139713
  0.000138488637139387 0.586589938968237
  0.000145082877849594 0.586266688210688
  0.000151991108295293 0.585935791450822
  0.000159228279334109 0.585597066993185
  0.000166810053720006 0.585250328817058
  0.000174752840000768 0.584895386443344
  0.000183073828029537 0.584532044807499
  0.000191791026167249 0.584160104210581
  0.000200923300256505 0.583779360135476
  0.000210490414451202 0.583389603163959
  0.000220513073990305 0.582990618871583
  0.000231012970008316 0.582582187679134
  0.000242012826479438 0.58216408475246
  0.000253536449397011 0.581736079859028
  0.000265608778294669 0.581297937218085
  0.000278255940220713 0.580849415418954
  0.000291505306282518 0.580390267247127
  0.000305385550883342 0.579920239550941
  0.000319926713779738 0.579439073080054
  0.000335160265093884 0.578946502379768
  0.000351119173421513 0.578442255613327
  0.000367837977182863 0.577926054393585
  0.000385352859371053 0.577397613683458
  0.000403701725859655 0.576856641538901
  0.00042292428743895 0.576302839041402
  0.000443062145758388 0.575735900053983
  0.000464158883361278 0.575155511108275
  0.000486260158006535 0.574561351178665
  0.000509413801481638 0.573953091524148
  0.000533669923120631 0.573330395501629
  0.000559081018251222 0.57269291835881
  0.000585702081805667 0.572040307077648
  0.000613590727341318 0.57137220012588
  0.000642807311728432 0.570688227298132
  0.000673415065775082 0.569988009469145
  0.000705480231071865 0.569271158413185
  0.000739072203352578 0.568537276573056
  0.000774263682681127 0.567785956834791
  0.000811130830789687 0.567016782299626
  0.000849753435908645 0.566229326069811
  0.000890215085445039 0.565423150983957
  0.00093260334688322 0.564597809394306
  0.000977009957299226 0.563752842925922
  0.00102353102189903 0.562887782190186
  0.00107226722201032 0.562002146583883
  0.00112332403297803 0.561095443953976
  0.001176811952435 0.560167170398504
  0.00123284673944207 0.559216809968324
  0.00129154966501488 0.558243834377203
  0.00135304777457981 0.55724770272816
  0.0014174741629268 0.556227861233991
  0.00148496826225447 0.555183742912603
  0.00155567614393047 0.554114767298376
  0.00162975083462064 0.553020340145431
  0.00170735264747069 0.551899853090824
  0.00178864952905744 0.550752683385439
  0.00187381742286039 0.54957819355737
  0.00196304065004027 0.548375731089855
  0.00205651230834865 0.547144628105013
  0.00215443469003188 0.545884201025821
  0.00225701971963392 0.544593750276
  0.00236448941264541 0.543272559913518
  0.00247707635599171 0.54191989732995
  0.00259502421139974 0.540535012867921
  0.00271858824273294 0.539117139536621
  0.0028480358684358 0.537665492659881
  0.00298364724028334 0.53617926949551
  0.00312571584968824 0.534657648988088
  0.00327454916287773 0.533099791345919
  0.00343046928631492 0.53150483774949
  0.00359381366380463 0.529871910089132
  0.00376493580679247 0.528200122776182
  0.00394420605943766 0.52648853439775
  0.00413201240011534 0.524736218394428
  0.00432876128108306 0.522942216155658
  0.00453487850812858 0.521105548184821
  0.0047508101621028 0.51922521393409
  0.00497702356433211 0.517300191479747
  0.00521400828799968 0.515329437346666
  0.00546227721768434 0.513311886295841
  0.00572236765935022 0.511246451120665
  0.00599484250318941 0.509132022657786
  0.00628029144183426 0.50696746949936
  0.00657933224657568 0.504751638102514
  0.00689261210434969 0.502483407853299
  0.00722080901838547 0.500161475981059
  0.00756463327554629 0.49778467298741
  0.00792482898353918 0.495351757133206
  0.00830217568131975 0.492861465076189
  0.00869749002617783 0.490312417971504
  0.0091116275611549 0.487703487021029
  0.00954548456661835 0.485033262376837
  0.01 0.482300398453335
  };
  \addlegendentry{$I_{\text{MI}}(\QX, W_{\text{LM}}^{\ast})$}
  
    \addplot [thick, red]
  table {%
  	0.0001 0.58877894369273
  	0.000104761575278967 0.588510422017067
  	0.000109749876549306 0.588235692521202
  	0.000114975699539774 0.587954614315858
  	0.000120450354025878 0.587667043437167
  	0.000126185688306602 0.587372832785317
  	0.000132194114846603 0.587071832063081
  	0.000138488637139387 0.586763887711555
  	0.000145082877849594 0.586448842846613
  	0.000151991108295293 0.586126537194189
  	0.000159228279334109 0.585796807023038
  	0.000166810053720006 0.585459485079468
  	0.000174752840000768 0.585114400517749
  	0.000183073828029537 0.584761378831945
  	0.000191791026167249 0.584400241787473
  	0.000200923300256505 0.584030807347695
  	0.000210490414451202 0.583652889604886
  	0.000220513073990305 0.583266298706346
  	0.000231012970008316 0.582870840781959
  	0.000242012826479438 0.58246631786919
  	0.000253536449397011 0.582052527838045
  	0.000265608778294669 0.58162926431633
  	0.000278255940220713 0.581196316611315
  	0.000291505306282518 0.580753469633724
  	0.000305385550883342 0.580300503818588
  	0.000319926713779738 0.579837195046562
  	0.000335160265093884 0.579363314563912
  	0.000351119173421513 0.578878628903102
  	0.000367837977182863 0.578382899800728
  	0.000385352859371053 0.577875884116024
  	0.000403701725859655 0.577357333749296
  	0.00042292428743895 0.576826995558897
  	0.000443062145758388 0.576284611277686
  	0.000464158883361278 0.575729917430151
  	0.000486260158006535 0.575162645247504
  	0.000509413801481638 0.574582520584692
  	0.000533669923120631 0.573989263833745
  	0.000559081018251222 0.573382589841736
  	0.000585702081805667 0.572762207822903
  	0.000613590727341318 0.572127821276637
  	0.000642807311728432 0.571479127900165
  	0.000673415065775082 0.570815819504873
  	0.000705480231071865 0.570137581931831
  	0.000739072203352578 0.569444094967125
  	0.000774263682681127 0.568735032257393
  	0.000811130830789687 0.568010061227242
  	0.000849753435908645 0.567268842995396
  	0.000890215085445039 0.566511032293888
  	0.00093260334688322 0.565736277384997
  	0.000977009957299226 0.564944219982719
  	0.00102353102189903 0.564134495170696
  	0.00107226722201032 0.563306731327773
  	0.00112332403297803 0.562460550047484
  	0.001176811952435 0.561595566067076
  	0.00123284673944207 0.56071138718931
  	0.00129154966501488 0.559807614214853
  	0.00135304777457981 0.558883840870415
  	0.0014174741629268 0.557939653742641
  	0.00148496826225447 0.556974632212239
  	0.00155567614393047 0.555988348393096
  	0.00162975083462064 0.554980367072192
  	0.00170735264747069 0.55395024565325
  	0.00178864952905744 0.552897534103897
  	0.00187381742286039 0.551821774907666
  	0.00196304065004027 0.550722503016839
  	0.00205651230834865 0.549599245812568
  	0.00215443469003188 0.548451523067552
  	0.00225701971963392 0.54727884691456
  	0.00236448941264541 0.546080721818842
  	0.00247707635599171 0.544856644557382
  	0.00259502421139974 0.543606104201943
  	0.00271858824273294 0.542328582111047
  	0.0028480358684358 0.54102355192568
  	0.00298364724028334 0.539690479573391
  	0.00312571584968824 0.538328823279501
  	0.00327454916287773 0.536938033584697
  	0.00343046928631492 0.535517553375217
  	0.00359381366380463 0.534066817914072
  	0.00376493580679247 0.532585263027063
  	0.00394420605943766 0.531072292780827
  	0.00413201240011534 0.529527327900101
  	0.00432876128108306 0.527949773720555
  	0.00453487850812858 0.526339028283897
  	0.0047508101621028 0.524694482437485
  	0.00497702356433211 0.523015519945015
  	0.00521400828799968 0.521301517612267
  	0.00546227721768434 0.519551845425361
  	0.00572236765935022 0.517765866704356
  	0.00599484250318941 0.515942938272111
  	0.00628029144183426 0.514082410640368
  	0.00657933224657568 0.512183628211462
  	0.00689261210434969 0.510245951120416
  	0.00722080901838547 0.508268670107721
  	0.00756463327554629 0.50625113334608
  	0.00792482898353918 0.50419266321978
  	0.00830217568131975 0.502092577305128
  	0.00869749002617783 0.499950159163037
  	0.0091116275611549 0.497764774400514
  	0.00954548456661835 0.495535700739784
  	0.01 0.493262239974362
  };
  \addlegendentry{$I_{\text{MI}}(\QX, \tilde{W}{}^{\ast}_{\!\text{LM}})$}
  
  \addplot [only marks, black, mark=x, mark size=2]
  table {%
  0.0001 0.588651386359014
  %0.000104761575278967 0.588376929963794
  %0.000109749876549306 0.588095985991212
  %0.000114975699539774 0.587808400436175
  %0.000120450354025878 0.587514015632372
  %0.000126185688306602 0.587212670160359
  %0.000132194114846603 0.586904198684594
  %0.000138488637139387 0.586588431972326
  %0.000145082877849594 0.5862651967145
  %0.000151991108295293 0.585934315427236
  %0.000159228279334109 0.585595606439423
  %0.000166810053720006 0.585248883651139
  %0.000174752840000768 0.584893956548756
  %0.000183073828029537 0.584530630085651
  %0.000191791026167249 0.584158704438135
  %0.000200923300256505 0.583777975077518
  %0.000210490414451202 0.583388232546252
  %0.000220513073990305 0.582989262339139
  %0.000231012970008316 0.582580844833629
  %0.000242012826479438 0.582162755074262
  %0.000253536449397011 0.581734762799536
  %0.000265608778294669 0.581296632118666
  %0.000278255940220713 0.580848121544391
  %0.000291505306282518 0.580388983733958
  %0.000305385550883342 0.579918965415515
  %0.000319926713779738 0.579437807229583
  %0.000335160265093884 0.57894524360082
  %0.000351119173421513 0.578441002492048
  %0.000367837977182863 0.577924805370552
  %0.000385352859371053 0.577396366996894
  %0.000403701725859655 0.57685539527169
  %0.00042292428743895 0.576301591018372
  %0.000443062145758388 0.575734647848147
  %0.000464158883361278 0.575154252022424
  %0.000486260158006535 0.574560082306805
  0.000509413801481638 0.573951809506187
  %0.000533669923120631 0.573329096732723
  %0.000559081018251222 0.572691598775653
  %0.000585702081805667 0.572038962262389
  %0.000613590727341318 0.571370825164908
  %0.000642807311728432 0.570686816790112
  %0.000673415065775082 0.569986557439146
  %0.000705480231071865 0.569269658246103
  %0.000739072203352578 0.568536458089498
  %0.000774263682681127 0.567785124595906
  %0.000811130830789687 0.567015932989044
  %0.000849753435908645 0.566228455978306
  %0.000890215085445039 0.565422256017205
  %0.00093260334688322 0.564596885070264
  %0.000977009957299226 0.563751884244736
  0.00102353102189903 0.562886783696526
  %0.00107226722201032 0.562001102216032
  %0.00112332403297803 0.561094347089183
  %0.001176811952435 0.560166013682995
  %0.00123284673944207 0.559215585338552
  %0.00129154966501488 0.558242532933098
  %0.00135304777457981 0.55724631467559
  %0.0014174741629268 0.556226375800388
  %0.00148496826225447 0.555182148227214
  %0.00155567614393047 0.554113050290805
  %0.00162975083462064 0.553018486427019
  %0.00170735264747069 0.551897846802742
  %0.00178864952905744 0.550750507090735
  %0.00187381742286039 0.549575828026674
  %0.00196304065004027 0.548373155153045
  0.00205651230834865 0.547141818460942
  %0.00215443469003188 0.545881131966388
  %0.00225701971963392 0.544590393518107
  %0.00236448941264541 0.543268884254255
  %0.00247707635599171 0.5419158683473
  %0.00259502421139974 0.540530592672764
  %0.00271858824273294 0.539112286299101
  %0.0028480358684358 0.537660160262255
  0.00298364724028334 0.536173407064638
  %0.00312571584968824 0.534651786692869
  %0.00327454916287773 0.533093319500928
  %0.00343046928631492 0.531497690651269
  %0.00359381366380463 0.529864014932333
  %0.00376493580679247 0.528191292247513
  0.00394420605943766 0.526478779676001
  %0.00413201240011534 0.524725439562538
  %0.00432876128108306 0.522930302471582
  %0.00453487850812858 0.521092376916855
  %0.0047508101621028 0.519210648995748
  0.00497702356433211 0.517284081963973
  %0.00521400828799968 0.515311615848848
  %0.00546227721768434 0.513292167116005
  %0.00572236765935022 0.511224628171953
  0.00599484250318941 0.509107867184315
  %0.00628029144183426 0.506940727528863
  %0.00657933224657568 0.504722027532575
  0.00689261210434969 0.502451244561584
  %0.00722080901838547 0.500127035533686
  %0.00756463327554629 0.497746486172184
  0.00792482898353918 0.495309408218532
  %0.00830217568131975 0.492814491380134
  %0.00869749002617783 0.490260345170854
  0.0091116275611549 0.487645705654444
  %0.00954548456661835 0.484969136779814
  0.01 0.482229221627443
  };
  \addlegendentry{$\underline{I}_{\text{LM}}\ $ \eqref{eqn:WorstCaseRateFormulation}}
    
  \addplot [only marks, blue, mark=o, mark size=1.5]
  table {%
  	0.0001 0.58877730054056
  	%0.000104761575278967 0.588508793377669
  	%0.000109749876549306 0.588234078604047
  	%0.000114975699539774 0.587953015323426
  	%0.000120450354025878 0.587665459561082
  	%0.000126185688306602 0.587371264235586
  	%0.000132194114846603 0.587070279018859
  	%0.000138488637139387 0.586762350359279
  	%0.000145082877849594 0.586447321380644
  	%0.000151991108295293 0.586125031771996
  	%0.000159228279334109 0.585795317832161
  	%0.000166810053720006 0.585458012257063
  	%0.000174752840000768 0.585112944219113
  	%0.000183073828029537 0.584759939225963
  	%0.000191791026167249 0.584398818966643
  	%0.000200923300256505 0.584029401457335
  	%0.000210490414451202 0.583651500743169
  	%0.000220513073990305 0.583264926979363
  	%0.000231012970008316 0.582869486245726
  	%0.000242012826479438 0.582464980576018
  	%0.000253536449397011 0.582051207840553
  	%0.000265608778294669 0.581627961618166
  	%0.000278255940220713 0.581195031217894
  	%0.000291505306282518 0.580752201512036
  	%0.000305385550883342 0.580299252903375
  	%0.000319926713779738 0.579835961246336
  	%0.000335160265093884 0.579362097768122
  	%0.000351119173421513 0.57887742894479
  	%0.000367837977182863 0.57838171647232
  	%0.000385352859371053 0.577874717179952
  	%0.000403701725859655 0.577356182917178
  	%0.00042292428743895 0.576825860485431
  	%0.000443062145758388 0.576283491575705
  	%0.000464158883361278 0.575728812638348
  	%0.000486260158006535 0.575161554851076
  	0.000509413801481638 0.574581443973508
  	%0.000533669923120631 0.573988200357662
  	%0.000559081018251222 0.573381538726091
  	%0.000585702081805667 0.572761168239035
  	%0.000613590727341318 0.572126792267401
  	%0.000642807311728432 0.571478108414335
  	%0.000673415065775082 0.570814808383567
  	%0.000705480231071865 0.570136577876959
  	%0.000739072203352578 0.569443096535593
  	%0.000774263682681127 0.568734037869447
  	%0.000811130830789687 0.568009069134717
  	%0.000849753435908645 0.567267851287288
  	%0.000890215085445039 0.566510038852159
  	%0.00093260334688322 0.56573527989744
  	%0.000977009957299226 0.564943215885359
  	0.00102353102189903 0.564133481700478
  	%0.00107226722201032 0.56330570542157
  	%0.00112332403297803 0.562459508391793
  	%0.001176811952435 0.56159450498978
  	%0.00123284673944207 0.560710302721994
  	%0.00129154966501488 0.559806502003158
  	%0.00135304777457981 0.558882696174147
  	%0.0014174741629268 0.557938471385316
  	%0.00148496826225447 0.556973406566212
  	%0.00155567614393047 0.555987073316259
  	%0.00162975083462064 0.554979035870747
  	%0.00170735264747069 0.553948851043058
  	%0.00178864952905744 0.552896068170613
  	%0.00187381742286039 0.551820229023291
  	%0.00196304065004027 0.550720867809568
  	0.00205651230834865 0.549597511091024
  	%0.00215443469003188 0.548449677755488
  	%0.00225701971963392 0.547276878969813
  	%0.00236448941264541 0.546078618161035
  	%0.00247707635599171 0.544854390970986
  	%0.00259502421139974 0.543603685262734
  	%0.00271858824273294 0.542325981062096
  	%0.0028480358684358 0.541020750576081
  	0.00298364724028334 0.539687458179433
  	%0.00312571584968824 0.538325560408863
  	%0.00327454916287773 0.536934506008423
  	%0.00343046928631492 0.535513735861928
  	%0.00359381366380463 0.534062683121363
  	%0.00376493580679247 0.532580218642111
  	0.00394420605943766 0.531066924633266
  	%0.00413201240011534 0.52952159549923
  	%0.00432876128108306 0.527943633622057
  	%0.00453487850812858 0.526332433924231
  	%0.0047508101621028 0.52468738384885
  	0.00497702356433211 0.52300786353898
  	%0.00521400828799968 0.521293245859753
  	%0.00546227721768434 0.519542896539379
  	%0.00572236765935022 0.517756174316772
  	0.00599484250318941 0.515932431071088
  	%0.00628029144183426 0.514071011960349
  	%0.00657933224657568 0.512171255592522
  	0.00689261210434969 0.510231875348035
  	%0.00722080901838547 0.508253637489229
  	%0.00756463327554629 0.506234918038716
  	0.00792482898353918 0.504175033421524
  	%0.00830217568131975 0.502073295277843
  	%0.00869749002617783 0.499929823842615
  	0.0091116275611549 0.497742681670329
  	%0.00954548456661835 0.495511701444703
  	0.01 0.493236173314739
  };
  \addlegendentry{$\underline{\tilde{I}}_{\text{LM}}\ $ \eqref{eqn:approxLMRate}}
  
    \addplot [only marks, black, mark=+, mark size=2]
  table {%
  	0.0001 0.588652850316714
  	%0.000104761575278967 0.588378372147912
  	%0.000109749876549306 0.58809740591324
  	%0.000114975699539774 0.587809797619274
  	%0.000120450354025878 0.587515389592192
  	%0.000126185688306602 0.587214020387092
  	%0.000132194114846603 0.586905524698183
  	%0.000138488637139387 0.586589733264677
  	%0.000145082877849594 0.586266472775372
  	%0.000151991108295293 0.585935565770465
  	%0.000159228279334109 0.585596830541341
  	%0.000166810053720006 0.585250081027343
  	%0.000174752840000768 0.584895126710607
  	%0.000183073828029537 0.584531772508695
  	%0.000191791026167249 0.584159818662206
  	%0.000200923300256505 0.583779060623393
  	%0.000210490414451202 0.58338928893906
  	%0.000220513073990305 0.582990289131726
  	%0.000231012970008316 0.582581841578187
  	%0.000242012826479438 0.582163721384177
  	0.000253536449397011 0.581735698256746
  	%0.000265608778294669 0.581297536373626
  	%0.000278255940220713 0.580848994248584
  	%0.000291505306282518 0.580389824594393
  	%0.000305385550883342 0.579919774181848
  	%0.000319926713779738 0.579438583695836
  	%0.000335160265093884 0.578945987587651
  	%0.000351119173421513 0.578441713923704
  	%0.000367837977182863 0.57792548423079
  	%0.000385352859371053 0.577397013336719
  	%0.000403701725859655 0.576856009211857
  	%0.00042292428743895 0.576302172794945
  	%0.000443062145758388 0.575735197830761
  	%0.000464158883361278 0.575154770692063
  	%0.000486260158006535 0.574560570201465
  	%0.000509413801481638 0.573952267449438
  	%0.000533669923120631 0.573329525606519
  	%0.000559081018251222 0.572691999732512
  	%0.000585702081805667 0.572039336580333
  	%0.000613590727341318 0.571371174395691
  	%0.000642807311728432 0.570687142711533
  	%0.000673415065775082 0.569986862138777
  	%0.000705480231071865 0.569269944151048
  	0.000739072203352578 0.568535990865188
  	%0.000774263682681127 0.567784594816339
  	%0.000811130830789687 0.567015338729159
  	%0.000849753435908645 0.566227795280859
  	%0.000890215085445039 0.565421526864277
  	%0.00093260334688322 0.564596085337314
  	%0.000977009957299226 0.563751011775831
  	%0.00102353102189903 0.562885836222524
  	%0.00107226722201032 0.562000077407822
  	%0.00112332403297803 0.561093242500559
  	%0.001176811952435 0.560164826825773
  	%0.00123284673944207 0.559214313587287
  	%0.00129154966501488 0.558241173582471
  	%0.00135304777457981 0.557244864913228
  	%0.0014174741629268 0.55622483268747
  	0.00148496826225447 0.555180508718406
  	%0.00155567614393047 0.554111311215208
  	%0.00162975083462064 0.553016644470612
  	%0.00170735264747069 0.551895898539062
  	%0.00178864952905744 0.550748448911634
  	%0.00187381742286039 0.549573656185035
  	%0.00196304065004027 0.548370865722844
  	%0.00205651230834865 0.547139407313667
  	%0.00215443469003188 0.54587859482163
  	%0.00225701971963392 0.544587725831781
  	%0.00236448941264541 0.543266081291016
  	0.00247707635599171 0.541912925143318
  	%0.00259502421139974 0.540527503959249
  	%0.00271858824273294 0.539109046561117
  	%0.0028480358684358 0.537656763643976
  	%0.00298364724028334 0.536169847391166
  	%0.00312571584968824 0.534647471088253
  	%0.00327454916287773 0.533088788729145
  	0.00343046928631492 0.531492934624055
  	%0.00359381366380463 0.529859023000662
  	%0.00376493580679247 0.528186147605321
  	%0.00394420605943766 0.526473381302619
  	%0.00413201240011534 0.524719775670718
  	%0.00432876128108306 0.522924360603791
  	0.00453487850812858 0.521086143903908
  	%0.0047508101621028 0.519204110886916
  	%0.00497702356433211 0.517277223982036
  	%0.00521400828799968 0.515304422337187
  	0.00546227721768434 0.513284621430333
  	%0.00572236765935022 0.511216712690382
  	%0.00599484250318941 0.50909956311411
  	%0.00628029144183426 0.506932014909415
  	0.00657933224657568 0.504712885133722
  	%0.00689261210434969 0.502440965359817
  	%0.00722080901838547 0.500115021347182
  	0.00756463327554629 0.497733792734517
  	%0.00792482898353918 0.495295992758911
  	%0.00830217568131975 0.492800307995565
  	0.00869749002617783 0.49024539811403
  	%0.0091116275611549 0.487629895696285
  	0.00954548456661835 0.484952406062073
  	%0.01 0.482211507134078
  }; 
  \addlegendentry{$\underline{I}_{\text{GMI}}$ \eqref{eqn:WorstCaseRateFormulation}}
  
    
  \addplot [only marks, blue, mark=square, mark size=1.5]
  table {%
  	%0.0001 0.588778807307114
  	%0.000104761575278967 0.58851027970539
  	%0.000109749876549306 0.588235544008846
  	%0.000114975699539774 0.587954459314393
  	%0.000120450354025878 0.587666881643774
  	%0.000126185688306602 0.587372663882217
  	%0.000132194114846603 0.587071655716138
  	%0.000138488637139387 0.586763703569895
  	%0.000145082877849594 0.586448650541588
  	%0.000151991108295293 0.586126336337923
  	%0.000159228279334109 0.58579659720811
  	%0.000166810053720006 0.585459265876838
  	%0.000174752840000768 0.585114171476293
  	%0.000183073828029537 0.584761139477251
  	%0.000191791026167249 0.584399991619242
  	%0.000200923300256505 0.584030545839793
  	%0.000210490414451202 0.583652616202758
  	%0.000220513073990305 0.583266012825753
  	%0.000231012970008316 0.582870541806697
  	%0.000242012826479438 0.582466005149485
  	0.000253536449397011 0.5820522006888
  	%0.000265608778294669 0.581628922014077
  	%0.000278255940220713 0.581195958392657
  	%0.000291505306282518 0.580753094692135
  	%0.000305385550883342 0.580300111301919
  	%0.000319926713779738 0.579836784054061
  	%0.000335160265093884 0.579362884143336
  	%0.000351119173421513 0.578878178046646
  	%0.000367837977182863 0.578382427441754
  	%0.000385352859371053 0.577875389125391
  	%0.000403701725859655 0.577356814930774
  	%0.00042292428743895 0.57682645164458
  	%0.000443062145758388 0.57628404092341
  	%0.000464158883361278 0.575729319209799
  	%0.000486260158006535 0.575162017647816
  	%0.000509413801481638 0.574581861998316
  	%0.000533669923120631 0.573988572553888
  	%0.000559081018251222 0.573381864053574
  	%0.000585702081805667 0.572761445597415
  	%0.000613590727341318 0.572127020560895
  	%0.000642807311728432 0.571478286509356
  	%0.000673415065775082 0.570814935112466
  	%0.000705480231071865 0.570136652058813
  	0.000739072203352578 0.569443116970719
  	%0.000774263682681127 0.568734003319368
  	%0.000811130830789687 0.568008978340331
  	%0.000849753435908645 0.567267702949613
  	%0.000890215085445039 0.566509831660304
  	%0.00093260334688322 0.565735012499971
  	%0.000977009957299226 0.564942886928897
  	%0.00102353102189903 0.564133089759294
  	%0.00107226722201032 0.563305249075627
  	%0.00112332403297803 0.562458986156188
  	%0.001176811952435 0.561593915396059
  	%0.00123284673944207 0.56070964423163
  	%0.00129154966501488 0.559805773066812
  	%0.00135304777457981 0.558881895201148
  	%0.0014174741629268 0.557937596759949
  	0.00148496826225447 0.556972456626698
  	%0.00155567614393047 0.555986046377861
  	%0.00162975083462064 0.554977930220348
  	%0.00170735264747069 0.553947664931809
  	%0.00178864952905744 0.552894799804007
  	%0.00187381742286039 0.55181887658948
  	%0.00196304065004027 0.550719429451748
  	%0.00205651230834865 0.549595984919304
  	%0.00215443469003188 0.548448061843672
  	%0.00225701971963392 0.547275171361775
  	%0.00236448941264541 0.546076816862935
  	0.00247707635599171 0.544852493960762
  	%0.00259502421139974 0.543601690470287
  	%0.00271858824273294 0.542323886390626
  	%0.0028480358684358 0.541018553893529
  	%0.00298364724028334 0.539685157318159
  	%0.00312571584968824 0.538323153172469
  	%0.00327454916287773 0.536931990141543
  	0.00343046928631492 0.535511109103324
  	%0.00359381366380463 0.5340599431521
  	%0.00376493580679247 0.532577917630212
  	%0.00394420605943766 0.531064450168398
  	%0.00413201240011534 0.529518950735246
  	%0.00432876128108306 0.527940821696244
  	0.00453487850812858 0.526329457882893
  	%0.0047508101621028 0.524684246672435
  	%0.00497702356433211 0.523004568078709
  	%0.00521400828799968 0.521289794854695
  	0.00546227721768434 0.519539292607325
  	%0.00572236765935022 0.517752419925169
  	%0.00599484250318941 0.515928528519599
  	%0.00628029144183426 0.5140669633801
  	0.00657933224657568 0.512167062944376
  	%0.00689261210434969 0.510228159283962
  	%0.00722080901838547 0.508249578306067
  	0.00756463327554629 0.506230639972381
  	%0.00792482898353918 0.50417065853551
  	%0.00830217568131975 0.50206894279353
  	0.00869749002617783 0.499924796369196
  	%0.0091116275611549 0.497737517993917
  	0.00954548456661835 0.495506401836081
  	%0.01 0.493230737831622
  };
  \addlegendentry{$\underline{\tilde{I}}_{\text{GMI}}$ \eqref{eqn:approxGMI}}
  
	\addplot [thick, green, dashed]
  table {%
  0.0001 0.600290300670686
  0.000104761575278967 0.600290300670686
  0.000109749876549306 0.600290300670686
  0.000114975699539774 0.600290300670686
  0.000120450354025878 0.600290300670686
  0.000126185688306602 0.600290300670686
  0.000132194114846603 0.600290300670686
  0.000138488637139387 0.600290300670686
  0.000145082877849594 0.600290300670686
  0.000151991108295293 0.600290300670686
  0.000159228279334109 0.600290300670686
  0.000166810053720006 0.600290300670686
  0.000174752840000768 0.600290300670686
  0.000183073828029537 0.600290300670686
  0.000191791026167249 0.600290300670686
  0.000200923300256505 0.600290300670686
  0.000210490414451202 0.600290300670686
  0.000220513073990305 0.600290300670686
  0.000231012970008316 0.600290300670686
  0.000242012826479438 0.600290300670686
  0.000253536449397011 0.600290300670686
  0.000265608778294669 0.600290300670686
  0.000278255940220713 0.600290300670686
  0.000291505306282518 0.600290300670686
  0.000305385550883342 0.600290300670686
  0.000319926713779738 0.600290300670686
  0.000335160265093884 0.600290300670686
  0.000351119173421513 0.600290300670686
  0.000367837977182863 0.600290300670686
  0.000385352859371053 0.600290300670686
  0.000403701725859655 0.600290300670686
  0.00042292428743895 0.600290300670686
  0.000443062145758388 0.600290300670686
  0.000464158883361278 0.600290300670686
  0.000486260158006535 0.600290300670686
  0.000509413801481638 0.600290300670686
  0.000533669923120631 0.600290300670686
  0.000559081018251222 0.600290300670686
  0.000585702081805667 0.600290300670686
  0.000613590727341318 0.600290300670686
  0.000642807311728432 0.600290300670686
  0.000673415065775082 0.600290300670686
  0.000705480231071865 0.600290300670686
  0.000739072203352578 0.600290300670686
  0.000774263682681127 0.600290300670686
  0.000811130830789687 0.600290300670686
  0.000849753435908645 0.600290300670686
  0.000890215085445039 0.600290300670686
  0.00093260334688322 0.600290300670686
  0.000977009957299226 0.600290300670686
  0.00102353102189903 0.600290300670686
  0.00107226722201032 0.600290300670686
  0.00112332403297803 0.600290300670686
  0.001176811952435 0.600290300670686
  0.00123284673944207 0.600290300670686
  0.00129154966501488 0.600290300670686
  0.00135304777457981 0.600290300670686
  0.0014174741629268 0.600290300670686
  0.00148496826225447 0.600290300670686
  0.00155567614393047 0.600290300670686
  0.00162975083462064 0.600290300670686
  0.00170735264747069 0.600290300670686
  0.00178864952905744 0.600290300670686
  0.00187381742286039 0.600290300670686
  0.00196304065004027 0.600290300670686
  0.00205651230834865 0.600290300670686
  0.00215443469003188 0.600290300670686
  0.00225701971963392 0.600290300670686
  0.00236448941264541 0.600290300670686
  0.00247707635599171 0.600290300670686
  0.00259502421139974 0.600290300670686
  0.00271858824273294 0.600290300670686
  0.0028480358684358 0.600290300670686
  0.00298364724028334 0.600290300670686
  0.00312571584968824 0.600290300670686
  0.00327454916287773 0.600290300670686
  0.00343046928631492 0.600290300670686
  0.00359381366380463 0.600290300670686
  0.00376493580679247 0.600290300670686
  0.00394420605943766 0.600290300670686
  0.00413201240011534 0.600290300670686
  0.00432876128108306 0.600290300670686
  0.00453487850812858 0.600290300670686
  0.0047508101621028 0.600290300670686
  0.00497702356433211 0.600290300670686
  0.00521400828799968 0.600290300670686
  0.00546227721768434 0.600290300670686
  0.00572236765935022 0.600290300670686
  0.00599484250318941 0.600290300670686
  0.00628029144183426 0.600290300670686
  0.00657933224657568 0.600290300670686
  0.00689261210434969 0.600290300670686
  0.00722080901838547 0.600290300670686
  0.00756463327554629 0.600290300670686
  0.00792482898353918 0.600290300670686
  0.00830217568131975 0.600290300670686
  0.00869749002617783 0.600290300670686
  0.0091116275611549 0.600290300670686
  0.00954548456661835 0.600290300670686
  0.01 0.600290300670686
  };
 % node[pos=(0.001,0.6)]{\small $I_{\text{MI}}(\QX, \widehat{W})$};
  \end{axis}
  
  \node at (1.5,5) {$I_{\text{MI}}(\QX, \widehat{W})$};

  \end{tikzpicture}
  

==> plot2.tex <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture} \small
  \pgfplotsset{%
    width=0.47\textwidth,
    height=0.38\textwidth
  }
  \definecolor{darkgray176}{RGB}{176,176,176}
  \definecolor{green}{RGB}{0,128,0}
  \definecolor{lightgray204}{RGB}{204,204,204}
  \definecolor{orange}{RGB}{255,165,0}
  \definecolor{pink}{RGB}{255, 105, 180}
  \definecolor{purple}{RGB}{128,0,128}
  
  \begin{axis}[
  legend cell align={left},	
  legend columns=1, 
  legend style={
    fill opacity=0.8,
    draw opacity=1,
    text opacity=1,
    at={(0.95, 0.9)},
    %legend pos={north east},
    anchor=north east,
    draw=lightgray204,
    /tikz/column 2/.style={
    	column sep=5pt,
    },
  },
  %log basis x={10},
  tick align=outside,
  tick pos=left,
  x grid style={darkgray176},
  xlabel={Ball radius $r$},
  xmin=5.62341325190349e-07, xmax=0.05,%77827941003892,
  %xmode=log,
  minor xtick={0,5e-3,...,5e-2},
  xtick style={color=black},
  x tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      /tikz/.cd
  },
  y grid style={darkgray176},
  ylabel={Gallager $E_0$ function},
  %ymin=0.111069042998878, ymax=0.349046616854799,
  ymin=0.20, ymax=0.34,
  ytick={0.2,0.22,...,0.35},
  ytick style={color=black},
  y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=2,
      /tikz/.cd
  }
  ]
  \addplot [semithick, black, dashdotted]
  table {%
  	1e-06 0.336623372158478
  	1.12332403297803e-06 0.336623372158478
  	1.26185688306602e-06 0.336623372158478
  	1.4174741629268e-06 0.336623372158478
  	1.59228279334109e-06 0.336623372158478
  	1.78864952905744e-06 0.336623372158478
  	2.00923300256505e-06 0.336623372158478
  	2.25701971963392e-06 0.336623372158478
  	2.53536449397011e-06 0.336623372158478
  	2.8480358684358e-06 0.336623372158478
  	3.19926713779738e-06 0.336623372158478
  	3.59381366380463e-06 0.336623372158478
  	4.03701725859656e-06 0.336623372158478
  	4.53487850812858e-06 0.336623372158478
  	5.09413801481638e-06 0.336623372158478
  	5.72236765935022e-06 0.336623372158478
  	6.42807311728432e-06 0.336623372158478
  	7.22080901838546e-06 0.336623372158478
  	8.11130830789687e-06 0.336623372158478
  	9.11162756115489e-06 0.336623372158478
  	1.02353102189903e-05 0.336623372158478
  	1.14975699539774e-05 0.336623372158478
  	1.29154966501488e-05 0.336623372158478
  	1.45082877849594e-05 0.336623372158478
  	1.62975083462064e-05 0.336623372158478
  	1.83073828029537e-05 0.336623372158478
  	2.05651230834865e-05 0.336623372158478
  	2.31012970008316e-05 0.336623372158478
  	2.59502421139974e-05 0.336623372158478
  	2.91505306282518e-05 0.336623372158478
  	3.27454916287773e-05 0.336623372158478
  	3.67837977182863e-05 0.336623372158478
  	4.13201240011533e-05 0.336623372158478
  	4.64158883361278e-05 0.336623372158478
  	5.21400828799968e-05 0.336623372158478
  	5.85702081805667e-05 0.336623372158478
  	6.57933224657568e-05 0.336623372158478
  	7.39072203352578e-05 0.336623372158478
  	8.30217568131973e-05 0.336623372158478
  	9.3260334688322e-05 0.336623372158478
  	0.000104761575278967 0.336623372158478
  	0.0001176811952435 0.336623372158478
  	0.000132194114846603 0.336623372158478
  	0.000148496826225447 0.336623372158478
  	0.000166810053720006 0.336623372158478
  	0.000187381742286038 0.336623372158478
  	0.000210490414451202 0.336623372158478
  	0.000236448941264541 0.336623372158478
  	0.000265608778294669 0.336623372158478
  	0.000298364724028334 0.336623372158478
  	0.000335160265093884 0.336623372158478
  	0.000376493580679247 0.336623372158478
  	0.00042292428743895 0.336623372158478
  	0.00047508101621028 0.336623372158478
  	0.000533669923120631 0.336623372158478
  	0.000599484250318941 0.336623372158478
  	0.000673415065775082 0.336623372158478
  	0.000756463327554629 0.336623372158478
  	0.000849753435908644 0.336623372158478
  	0.000954548456661834 0.336623372158478
  	0.00107226722201032 0.336623372158478
  	0.00120450354025878 0.336623372158478
  	0.00135304777457981 0.336623372158478
  	0.00151991108295293 0.336623372158478
  	0.00170735264747069 0.336623372158478
  	0.00191791026167249 0.336623372158478
  	0.00215443469003188 0.336623372158478
  	0.00242012826479438 0.336623372158478
  	0.00271858824273294 0.336623372158478
  	0.00305385550883342 0.336623372158478
  	0.00343046928631492 0.336623372158478
  	0.00385352859371053 0.336623372158478
  	0.00432876128108306 0.336623372158478
  	0.00486260158006535 0.336623372158478
  	0.00546227721768434 0.336623372158478
  	0.00613590727341317 0.336623372158478
  	0.00689261210434969 0.336623372158478
  	0.00774263682681127 0.336623372158478
  	0.00869749002617783 0.336623372158478
  	0.00977009957299225 0.336623372158478
  	0.0109749876549306 0.336623372158478
  	0.0123284673944207 0.336623372158478
  	0.0138488637139387 0.336623372158478
  	0.0155567614393047 0.336623372158478
  	0.0174752840000768 0.336623372158478
  	0.0196304065004027 0.336623372158478
  	0.0220513073990305 0.336623372158478
  	0.0247707635599171 0.336623372158478
  	0.0278255940220713 0.336623372158478
  	0.0312571584968824 0.336623372158478
  	0.0351119173421513 0.336623372158478
  	0.0394420605943766 0.336623372158478
  	0.0443062145758388 0.336623372158478
  	0.0497702356433211 0.336623372158478
  	0.0559081018251222 0.336623372158478
  	0.0628029144183425 0.336623372158478
  	0.0705480231071865 0.336623372158478
  	0.0792482898353917 0.336623372158478
  	0.0890215085445039 0.336623372158478
  	0.1 0.336623372158478
  };
  \addlegendentry{Matched $E_0^{\text{iid}}$   \eqref{eqn:MatchediidGallagerFunction}}
  
  \addplot [semithick, green, dashed]
  table {%
  	1e-06 0.338229454406803
  	1.12332403297803e-06 0.338229454406803
  	1.26185688306602e-06 0.338229454406803
  	1.4174741629268e-06 0.338229454406803
  	1.59228279334109e-06 0.338229454406803
  	1.78864952905744e-06 0.338229454406803
  	2.00923300256505e-06 0.338229454406803
  	2.25701971963392e-06 0.338229454406803
  	2.53536449397011e-06 0.338229454406803
  	2.8480358684358e-06 0.338229454406803
  	3.19926713779738e-06 0.338229454406803
  	3.59381366380463e-06 0.338229454406803
  	4.03701725859656e-06 0.338229454406803
  	4.53487850812858e-06 0.338229454406803
  	5.09413801481638e-06 0.338229454406803
  	5.72236765935022e-06 0.338229454406803
  	6.42807311728432e-06 0.338229454406803
  	7.22080901838546e-06 0.338229454406803
  	8.11130830789687e-06 0.338229454406803
  	9.11162756115489e-06 0.338229454406803
  	1.02353102189903e-05 0.338229454406803
  	1.14975699539774e-05 0.338229454406803
  	1.29154966501488e-05 0.338229454406803
  	1.45082877849594e-05 0.338229454406803
  	1.62975083462064e-05 0.338229454406803
  	1.83073828029537e-05 0.338229454406803
  	2.05651230834865e-05 0.338229454406803
  	2.31012970008316e-05 0.338229454406803
  	2.59502421139974e-05 0.338229454406803
  	2.91505306282518e-05 0.338229454406803
  	3.27454916287773e-05 0.338229454406803
  	3.67837977182863e-05 0.338229454406803
  	4.13201240011533e-05 0.338229454406803
  	4.64158883361278e-05 0.338229454406803
  	5.21400828799968e-05 0.338229454406803
  	5.85702081805667e-05 0.338229454406803
  	6.57933224657568e-05 0.338229454406803
  	7.39072203352578e-05 0.338229454406803
  	8.30217568131973e-05 0.338229454406803
  	9.3260334688322e-05 0.338229454406803
  	0.000104761575278967 0.338229454406803
  	0.0001176811952435 0.338229454406803
  	0.000132194114846603 0.338229454406803
  	0.000148496826225447 0.338229454406803
  	0.000166810053720006 0.338229454406803
  	0.000187381742286038 0.338229454406803
  	0.000210490414451202 0.338229454406803
  	0.000236448941264541 0.338229454406803
  	0.000265608778294669 0.338229454406803
  	0.000298364724028334 0.338229454406803
  	0.000335160265093884 0.338229454406803
  	0.000376493580679247 0.338229454406803
  	0.00042292428743895 0.338229454406803
  	0.00047508101621028 0.338229454406803
  	0.000533669923120631 0.338229454406803
  	0.000599484250318941 0.338229454406803
  	0.000673415065775082 0.338229454406803
  	0.000756463327554629 0.338229454406803
  	0.000849753435908644 0.338229454406803
  	0.000954548456661834 0.338229454406803
  	0.00107226722201032 0.338229454406803
  	0.00120450354025878 0.338229454406803
  	0.00135304777457981 0.338229454406803
  	0.00151991108295293 0.338229454406803
  	0.00170735264747069 0.338229454406803
  	0.00191791026167249 0.338229454406803
  	0.00215443469003188 0.338229454406803
  	0.00242012826479438 0.338229454406803
  	0.00271858824273294 0.338229454406803
  	0.00305385550883342 0.338229454406803
  	0.00343046928631492 0.338229454406803
  	0.00385352859371053 0.338229454406803
  	0.00432876128108306 0.338229454406803
  	0.00486260158006535 0.338229454406803
  	0.00546227721768434 0.338229454406803
  	0.00613590727341317 0.338229454406803
  	0.00689261210434969 0.338229454406803
  	0.00774263682681127 0.338229454406803
  	0.00869749002617783 0.338229454406803
  	0.00977009957299225 0.338229454406803
  	0.0109749876549306 0.338229454406803
  	0.0123284673944207 0.338229454406803
  	0.0138488637139387 0.338229454406803
  	0.0155567614393047 0.338229454406803
  	0.0174752840000768 0.338229454406803
  	0.0196304065004027 0.338229454406803
  	0.0220513073990305 0.338229454406803
  	0.0247707635599171 0.338229454406803
  	0.0278255940220713 0.338229454406803
  	0.0312571584968824 0.338229454406803
  	0.0351119173421513 0.338229454406803
  	0.0394420605943766 0.338229454406803
  	0.0443062145758388 0.338229454406803
  	0.0497702356433211 0.338229454406803
  	0.0559081018251222 0.338229454406803
  	0.0628029144183425 0.338229454406803
  	0.0705480231071865 0.338229454406803
  	0.0792482898353917 0.338229454406803
  	0.0890215085445039 0.338229454406803
  	0.1 0.338229454406803
  };
  \addlegendentry{Matched $E_0^{\text{cc}}$ \eqref{eqn:MatchedccGallagerFunction}}

  \addplot [semithick, orange, mark=*, mark size=1.5, only marks]
  table {%
  1.0000e-05	3.3311e-01
  %1.0975e-05	3.3299e-01
  %1.2045e-05	3.3287e-01
  %1.3219e-05	3.3274e-01
  %1.4508e-05	3.3261e-01
  %1.5923e-05	3.3247e-01
  %1.7475e-05	3.3232e-01
  %1.9179e-05	3.3217e-01
  %2.1049e-05	3.3201e-01
  %2.3101e-05	3.3184e-01
  %2.5354e-05	3.3167e-01
  %2.7826e-05	3.3148e-01
  %3.0539e-05	3.3129e-01
  %3.3516e-05	3.3109e-01
  %3.6784e-05	3.3087e-01
  %4.0370e-05	3.3065e-01
  %4.4306e-05	3.3042e-01
  %4.8626e-05	3.3018e-01
  %5.3367e-05	3.2992e-01
  %5.8570e-05	3.2965e-01
  %6.4281e-05	3.2937e-01
  %7.0548e-05	3.2908e-01
  %7.7426e-05	3.2877e-01
  %8.4975e-05	3.2845e-01
  %9.3260e-05	3.2811e-01
  1.0235e-04	3.2776e-01
  %1.1233e-04	3.2739e-01
  %1.2328e-04	3.2701e-01
  %1.3530e-04	3.2660e-01
  %1.4850e-04	3.2617e-01
  %1.6298e-04	3.2573e-01
  %1.7886e-04	3.2526e-01
  %1.9630e-04	3.2478e-01
  %2.1544e-04	3.2427e-01
  %2.3645e-04	3.2373e-01
  %2.5950e-04	3.2317e-01
  %2.8480e-04	3.2258e-01
  %3.1257e-04	3.2197e-01
  %3.4305e-04	3.2132e-01
  %3.7649e-04	3.2065e-01
  %4.1320e-04	3.1994e-01
  %4.5349e-04	3.1920e-01
  4.9770e-04	3.1843e-01
  %5.4623e-04	3.1762e-01
  %5.9948e-04	3.1677e-01
  %6.5793e-04	3.1588e-01
  %7.2208e-04	3.1495e-01
  %7.9248e-04	3.1398e-01
  %8.6975e-04	3.1296e-01
  %9.5455e-04	3.1189e-01
  1.0476e-03	3.1077e-01
  %1.1498e-03	3.0960e-01
  %1.2619e-03	3.0838e-01
  %1.3849e-03	3.0710e-01
  %1.5199e-03	3.0575e-01
  %1.6681e-03	3.0435e-01
  %1.8307e-03	3.0288e-01
  %2.0092e-03	3.0134e-01
  %2.2051e-03	2.9973e-01
  2.4201e-03	2.9805e-01
  %2.6561e-03	2.9629e-01
  %2.9151e-03	2.9445e-01
  %3.1993e-03	2.9252e-01
  %3.5112e-03	2.9050e-01
  %3.8535e-03	2.8839e-01
  %4.2292e-03	2.8619e-01
  %4.6416e-03	2.8389e-01
  5.0941e-03	2.8148e-01
  %5.5908e-03	2.7896e-01
  %6.1359e-03	2.7633e-01
  %6.7342e-03	2.7358e-01
  7.3907e-03	2.7071e-01
  %8.1113e-03	2.6771e-01
  %8.9022e-03	2.6458e-01
  %9.7701e-03	2.6131e-01
  1.0723e-02	2.5790e-01
  %1.1768e-02	2.5434e-01
  %1.2915e-02	2.5062e-01
  %1.4175e-02	2.4675e-01
  1.5557e-02	2.4272e-01
  %%1.7074e-02	2.3852e-01
  %1.8738e-02	2.3414e-01
  2.0565e-02	2.2959e-01
  %2.2570e-02	2.2485e-01
  2.4771e-02	2.1992e-01
  %2.7186e-02	2.1481e-01
  2.9836e-02	2.0949e-01
  %3.2745e-02	2.0398e-01
  %3.5938e-02	1.9827e-01
  3.9442e-02	1.9236e-01
  %4.3288e-02	1.8624e-01
  %4.7508e-02	1.7992e-01
  %5.2140e-02	1.7340e-01
  5.7224e-02	1.6669e-01
  6.2803e-02	1.5978e-01
  6.8926e-02	1.5268e-01
  7.5646e-02	1.4540e-01
  8.3022e-02	1.3796e-01
  9.1116e-02	1.3037e-01
  1.0000e-01	1.2263e-01
  };
  \addlegendentry{$\underline{E}_0^{\text{iid}}\!$ \eqref{eqn:WorstCaseE0iid}}
  
  %\addplot [semithick, purple, mark=x, mark size=2.5, only marks]
  \addplot [semithick, black, mark=none, mark size=2.5]
  table {%
  	1.0000e-05	3.3482e-01
  	1.0975e-05	3.3470e-01
  	1.2045e-05	3.3458e-01
  	1.3219e-05	3.3445e-01
  	1.4508e-05	3.3431e-01
  	1.5923e-05	3.3417e-01
  	1.7475e-05	3.3403e-01
  	1.9179e-05	3.3387e-01
  	2.1049e-05	3.3371e-01
  	2.3101e-05	3.3354e-01
  	2.5354e-05	3.3336e-01
  	2.7826e-05	3.3317e-01
  	3.0539e-05	3.3298e-01
  	3.3516e-05	3.3278e-01
  	3.6784e-05	3.3256e-01
  	4.0370e-05	3.3234e-01
  	4.4306e-05	3.3210e-01
  	4.8626e-05	3.3186e-01
  	5.3367e-05	3.3160e-01
  	5.8570e-05	3.3133e-01
  	6.4281e-05	3.3105e-01
  	7.0548e-05	3.3075e-01
  	7.7426e-05	3.3044e-01
  	8.4975e-05	3.3011e-01
  	9.3260e-05	3.2977e-01
  	1.0235e-04	3.2942e-01
  	1.1233e-04	3.2904e-01
  	1.2328e-04	3.2865e-01
  	1.3530e-04	3.2824e-01
  	1.4850e-04	3.2781e-01
  	1.6298e-04	3.2737e-01
  	1.7886e-04	3.2689e-01
  	1.9630e-04	3.2640e-01
  	2.1544e-04	3.2589e-01
  	2.3645e-04	3.2535e-01
  	2.5950e-04	3.2478e-01
  	2.8480e-04	3.2419e-01
  	3.1257e-04	3.2357e-01
  	3.4305e-04	3.2292e-01
  	3.7649e-04	3.2223e-01
  	4.1320e-04	3.2152e-01
  	4.5349e-04	3.2078e-01
  	4.9770e-04	3.1999e-01
  	5.4623e-04	3.1918e-01
  	5.9948e-04	3.1832e-01
  	6.5793e-04	3.1742e-01
  	7.2208e-04	3.1649e-01
  	7.9248e-04	3.1550e-01
  	8.6975e-04	3.1447e-01
  	9.5455e-04	3.1340e-01
  	1.0476e-03	3.1227e-01
  	1.1498e-03	3.1109e-01
  	1.2619e-03	3.0986e-01
  	1.3849e-03	3.0856e-01
  	1.5199e-03	3.0721e-01
  	1.6681e-03	3.0580e-01
  	1.8307e-03	3.0432e-01
  	2.0092e-03	3.0277e-01
  	2.2051e-03	3.0115e-01
  	2.4201e-03	2.9945e-01
  	2.6561e-03	2.9768e-01
  	2.9151e-03	2.9582e-01
  	3.1993e-03	2.9388e-01
  	3.5112e-03	2.9185e-01
  	3.8535e-03	2.8973e-01
  	4.2292e-03	2.8752e-01
  	4.6416e-03	2.8520e-01
  	5.0941e-03	2.8278e-01
  	5.5908e-03	2.8025e-01
  	6.1359e-03	2.7761e-01
  	6.7342e-03	2.7485e-01
  	7.3907e-03	2.7197e-01
  	8.1113e-03	2.6896e-01
  	8.9022e-03	2.6581e-01
  	9.7701e-03	2.6253e-01
  	1.0723e-02	2.5911e-01
  	1.1768e-02	2.5554e-01
  	1.2915e-02	2.5183e-01
  	1.4175e-02	2.4796e-01
  	1.5557e-02	2.4392e-01
  	1.7074e-02	2.3971e-01
  	1.8738e-02	2.3534e-01
  	2.0565e-02	2.3079e-01
  	2.2570e-02	2.2606e-01
  	2.4771e-02	2.2115e-01
  	2.7186e-02	2.1604e-01
  	2.9836e-02	2.1074e-01
  	3.2745e-02	2.0526e-01
  	3.5938e-02	1.9957e-01
  	3.9442e-02	1.9368e-01
  	4.3288e-02	1.8759e-01
  	4.7508e-02	1.8131e-01
  	5.2140e-02	1.7483e-01
  	5.7224e-02	1.6814e-01
  	6.2803e-02	1.6127e-01
  	6.8926e-02	1.5421e-01
  	7.5646e-02	1.4696e-01
  	8.3022e-02	1.3955e-01
  	9.1116e-02	1.3197e-01
  	1.0000e-01	1.2426e-01
  };
  \addlegendentry{$\underline{{E}}_0^{\text{cc}}$ \eqref{eqn:WorstCaseE0cc}}
  
  %\addplot [semithick, red, mark size=1]
  \addplot [semithick, red, mark=x, mark size=2, only marks]
  table {%
  	1.0000e-05	3.3312e-01
  	%1.0975e-05	3.3300e-01
  	%1.2045e-05	3.3288e-01
  	%1.3219e-05	3.3276e-01
  	%1.4508e-05	3.3262e-01
  	%1.5923e-05	3.3249e-01
  	%1.7475e-05	3.3234e-01
  	%1.9179e-05	3.3219e-01
  	%2.1049e-05	3.3203e-01
  	%2.3101e-05	3.3187e-01
  	%2.5354e-05	3.3169e-01
  	%2.7826e-05	3.3151e-01
  	%3.0539e-05	3.3132e-01
  	%3.3516e-05	3.3112e-01
  	%3.6784e-05	3.3091e-01
  	%4.0370e-05	3.3069e-01
  	%4.4306e-05	3.3047e-01
  	%4.8626e-05	3.3023e-01
  	%5.3367e-05	3.2998e-01
  	%5.8570e-05	3.2972e-01
  	%6.4281e-05	3.2944e-01
  	%7.0548e-05	3.2916e-01
  	%7.7426e-05	3.2885e-01
  	%8.4975e-05	3.2854e-01
  	%9.3260e-05	3.2821e-01
  	1.0235e-04	3.2787e-01
  	%1.1233e-04	3.2751e-01
  	%1.2328e-04	3.2713e-01
  	%1.3530e-04	3.2674e-01
  	%1.4850e-04	3.2633e-01
  	%1.6298e-04	3.2590e-01
  	%1.7886e-04	3.2545e-01
  	%1.9630e-04	3.2498e-01
  	%2.1544e-04	3.2449e-01
  	%2.3645e-04	3.2397e-01
  	%2.5950e-04	3.2344e-01
  	%2.8480e-04	3.2288e-01
  	%3.1257e-04	3.2229e-01
  	%3.4305e-04	3.2168e-01
  	%3.7649e-04	3.2103e-01
  	%4.1320e-04	3.2037e-01
  	%4.5349e-04	3.1967e-01
  	4.9770e-04	3.1893e-01
  	%5.4623e-04	3.1817e-01
  	%5.9948e-04	3.1737e-01
  	%6.5793e-04	3.1654e-01
  	%7.2208e-04	3.1567e-01
  	%7.9248e-04	3.1477e-01
  	%8.6975e-04	3.1382e-01
  	%9.5455e-04	3.1283e-01
  	1.0476e-03	3.1180e-01
  	%1.1498e-03	3.1073e-01
  	%1.2619e-03	3.0961e-01
  	%1.3849e-03	3.0844e-01
  	%1.5199e-03	3.0722e-01
  	%1.6681e-03	3.0595e-01
  	%1.8307e-03	3.0463e-01
  	%2.0092e-03	3.0325e-01
  	%2.2051e-03	3.0181e-01
  	2.4201e-03	3.0032e-01
  	%2.6561e-03	2.9876e-01
  	%2.9151e-03	2.9714e-01
  	%3.1993e-03	2.9545e-01
  	%3.5112e-03	2.9370e-01
  	%3.8535e-03	2.9187e-01
  	%4.2292e-03	2.8998e-01
  	%4.6416e-03	2.8800e-01
  	5.0941e-03	2.8596e-01
  	%5.5908e-03	2.8383e-01
  	%6.1359e-03	2.8162e-01
  	%6.7342e-03	2.7932e-01
  	7.3907e-03	2.7694e-01
  	%8.1113e-03	2.7447e-01
  	%8.9022e-03	2.7191e-01
  	%9.7701e-03	2.6926e-01
  	1.0723e-02	2.6651e-01
  	%1.1768e-02	2.6366e-01
  	%1.2915e-02	2.6071e-01
  	%1.4175e-02	2.5766e-01
  	1.5557e-02	2.5451e-01
  	%1.7074e-02	2.5124e-01
  	%1.8738e-02	2.4787e-01
  	2.0565e-02	2.4439e-01
  	%2.2570e-02	2.4080e-01
  	2.4771e-02	2.3709e-01
  	%2.7186e-02	2.3326e-01
  	2.9836e-02	2.2932e-01
  	%3.2745e-02	2.2526e-01
  	3.5938e-02	2.2108e-01
  	3.9442e-02	2.1677e-01
  	4.3288e-02	2.1235e-01
  	4.7508e-02	2.0780e-01
  	%5.2140e-02	2.0313e-01
  	%5.7224e-02	1.9834e-01
  	6.2803e-02	1.9343e-01
  	6.8926e-02	1.8839e-01
  	%7.5646e-02	1.8324e-01
  	8.3022e-02	1.7796e-01
  	9.1116e-02	1.7257e-01
  	1.0000e-01	1.6705e-01
  };
  \addlegendentry{$\underline{\tilde{E}}{}_0^{\text{iid}}\!$ \eqref{eqn:approxE0iid}}

    \addplot [semithick, blue]
    table {%
    1.0000e-05	3.3483e-01
    1.0975e-05	3.3471e-01
    1.2045e-05	3.3459e-01
    1.3219e-05	3.3446e-01
    1.4508e-05	3.3433e-01
    1.5923e-05	3.3419e-01
    1.7475e-05	3.3404e-01
    1.9179e-05	3.3389e-01
    2.1049e-05	3.3373e-01
    2.3101e-05	3.3356e-01
    2.5354e-05	3.3339e-01
    2.7826e-05	3.3320e-01
    3.0539e-05	3.3301e-01
    3.3516e-05	3.3281e-01
    3.6784e-05	3.3260e-01
    4.0370e-05	3.3238e-01
    4.4306e-05	3.3215e-01
    4.8626e-05	3.3191e-01
    5.3367e-05	3.3166e-01
    5.8570e-05	3.3139e-01
    6.4281e-05	3.3112e-01
    7.0548e-05	3.3083e-01
    7.7426e-05	3.3052e-01
    8.4975e-05	3.3021e-01
    9.3260e-05	3.2987e-01
    1.0235e-04	3.2953e-01
    1.1233e-04	3.2916e-01
    1.2328e-04	3.2878e-01
    1.3530e-04	3.2839e-01
    1.4850e-04	3.2797e-01
    1.6298e-04	3.2754e-01
    1.7886e-04	3.2708e-01
    1.9630e-04	3.2661e-01
    2.1544e-04	3.2611e-01
    2.3645e-04	3.2560e-01
    2.5950e-04	3.2505e-01
    2.8480e-04	3.2449e-01
    3.1257e-04	3.2389e-01
    3.4305e-04	3.2327e-01
    3.7649e-04	3.2263e-01
    4.1320e-04	3.2195e-01
    4.5349e-04	3.2125e-01
    4.9770e-04	3.2051e-01
    5.4623e-04	3.1974e-01
    5.9948e-04	3.1894e-01
    6.5793e-04	3.1810e-01
    7.2208e-04	3.1722e-01
    7.9248e-04	3.1631e-01
    8.6975e-04	3.1535e-01
    9.5455e-04	3.1435e-01
    1.0476e-03	3.1332e-01
    1.1498e-03	3.1223e-01
    1.2619e-03	3.1110e-01
    1.3849e-03	3.0992e-01
    1.5199e-03	3.0870e-01
    1.6681e-03	3.0742e-01
    1.8307e-03	3.0608e-01
    2.0092e-03	3.0469e-01
    2.2051e-03	3.0324e-01
    2.4201e-03	3.0174e-01
    2.6561e-03	3.0017e-01
    2.9151e-03	2.9853e-01
    3.1993e-03	2.9684e-01
    3.5112e-03	2.9507e-01
    3.8535e-03	2.9323e-01
    4.2292e-03	2.9132e-01
    4.6416e-03	2.8933e-01
    5.0941e-03	2.8727e-01
    5.5908e-03	2.8513e-01
    6.1359e-03	2.8290e-01
    6.7342e-03	2.8059e-01
    7.3907e-03	2.7820e-01
    8.1113e-03	2.7572e-01
    8.9022e-03	2.7314e-01
    9.7701e-03	2.7047e-01
    1.0723e-02	2.6770e-01
    1.1768e-02	2.6484e-01
    1.2915e-02	2.6187e-01
    1.4175e-02	2.5880e-01
    1.5557e-02	2.5563e-01
    1.7074e-02	2.5235e-01
    1.8738e-02	2.4896e-01
    2.0565e-02	2.4546e-01
    2.2570e-02	2.4185e-01
    2.4771e-02	2.3812e-01
    2.7186e-02	2.3428e-01
    2.9836e-02	2.3032e-01
    3.2745e-02	2.2623e-01
    3.5938e-02	2.2204e-01
    3.9442e-02	2.1772e-01
    4.3288e-02	2.1327e-01
    4.7508e-02	2.0871e-01
    5.2140e-02	2.0402e-01
    5.7224e-02	1.9922e-01
    6.2803e-02	1.9428e-01
    6.8926e-02	1.8923e-01
    7.5646e-02	1.8406e-01
    8.3022e-02	1.7877e-01
    9.1116e-02	1.7336e-01
    1.0000e-01	1.6783e-01
    };
    \addlegendentry{$\underline{\tilde{E}}{}_0^{\text{cc}}$ \eqref{eqn:approxE0cc}}
  \end{axis}

  \end{tikzpicture}  

==> plot3.tikz <==
\begin{centering}
    \pgfplotstableread{Tables/Ratesvsr_J.txt}\Rates
    \pgfplotstableread{Tables/Ratesvsr_J_opt.txt}\Opt
       
    \begin{tikzpicture}[scale=0.875] 
    \begin{axis}
    [%
    width=8cm,
    height=6cm,
    scale only axis,
    xmin=0,
    xmax=1e-2,
    ymin=0.36,
    ymax=0.5,
    xtick={0,2e-3,...,1e-2},
    minor xtick={1e-3,2e-3,...,1e-2},
    ytick={0.36,0.38,...,0.5},
    minor ytick={0,1,...,12},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=2,
      /tikz/.cd
    },
    legend columns=2,   
    ylabel={Rate [bits/c.u.]},
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    xlabel={Ball radius $r$},
    axis background/.style={fill=white},
    legend style={legend cell align=left, draw=white!15!black, legend pos=south west, anchor=south west},
    legend style={font=\footnotesize},
    legend entries={{$\underline{I}_{\text{\normalfont cost}}$ \eqref{eqn:Cont:Icost_opt}}, {$\underline{I}_{\text{\normalfont GMI}}$ \eqref{eqn:Cont:Igmi_opt}}, {$\underline{I}_{\text{\normalfont GMI}}$ approx. \eqref{eqn:Cont:Igmi_opt_approx}},  {$\underline{{I}}_{\text{\normalfont Gauss}}$ \eqref{eqn:Cont:Igauss_opt}}, {$\underline{{I}}_{\text{\normalfont Gauss}}$ approx. \eqref{eqn:Cont:Igauss_opt_p1approx}}, {Optimal  \eqref{eqn:Cont:minIgauss}} }
    ]
    
    % Plots.    
    \addplot[blue, solid, line width=1, mark=*, mark size=1.25, mark options=solid] table[y index=5] from \Rates;
    \addplot[red, solid, line width=1, mark=none, mark size=2] table[y index=1] from \Rates;
    \addplot[red, dashed, line width=1, mark=none, mark size=2, mark options=solid] table[y index=2] from \Rates;

    \addplot[black, solid, line width=1, mark=triangle*, mark size=1.25, mark options=solid] table[y index=3] from \Rates;
    \addplot[black, dashdotted, line width=1, mark=none, mark size=2, mark options=solid] table[y index=4] from \Rates;

    \draw (axis cs:0.5e-2,0.45) ellipse (0.20cm and 0.5cm);
	\node at (axis cs:0.675e-2,0.46) {\footnotesize Additive $\widehat{W}(y{-}x)$};
	\draw (axis cs:0.5e-2,0.415) ellipse (0.20cm and 0.5cm);
	\node at (axis cs:0.675e-2,0.423) {\footnotesize Arbitrary $\widehat{W}(y|x)$};
	
	\addplot[olive, solid, line width=1, mark=x, mark size=3, only marks] table[y index=1] from \Opt;
	    
    \end{axis}
    \end{tikzpicture}%
\end{centering}

==> plot4.tikz <==
\begin{centering}
    \pgfplotstableread{Tables/Channelscont.txt}\X
    
    \begin{tikzpicture}[scale=0.875] 
    \begin{axis}
    [%
    width=8cm,
    height=6cm,
    scale only axis,
    xmin=-6,
    xmax=+6,
    ymin=-16,
    ymax=0,
    xtick={-6,-4,...,6},
    minor xtick={-6,-5,...,6},
    ytick={-16,-14,...,0},
    %minor ytick={-16,-15,...,0},
    y tick label style={
      /pgf/number format/.cd,
      fixed,
      fixed zerofill,
      precision=0,
      /tikz/.cd
    },
    ylabel={$\log W^\ast(z)$},
    y label style={at={(axis description cs:0.05,.5)},rotate=0,anchor=south},
    xlabel={$z$},
    axis background/.style={fill=white},
    %legend style={legend cell align=left, draw=white!15!black, legend pos=south west},
    legend style={legend cell align=left, at={(axis cs:-2.5,-15)},anchor=south west},
    legend style={font=\footnotesize},
    legend entries={{$r=10^{-2}$ ; $W^\ast$}, {$r=10^{-2}$ ; $\tilde{W}^\ast$}, {$r=10^{-3}$ ; $W^\ast$}, {$r=10^{-3}$ ; $\tilde{W}^\ast$}}
    ]
    
    % Plots.    
    \addplot[blue, solid, line width=1, mark=none, mark size=1.25, mark options=solid] table[x index=0, y index=1] from \X;
    \addplot[red, dashed, line width=0.5, mark=none, mark size=2] table[x index=0, y index=2] from \X;
    
    \addplot[olive, solid, line width=1, mark=none, mark size=2, mark options=solid] table[x index=3, y index=4] from \X;
    \addplot[black, dashed, line width=0.5, mark=none*, mark size=1.25, mark options=solid] table[x index=3, y index=5] from \X;
    
    \end{axis}
    \end{tikzpicture}%
\end{centering}
